High-fidelity and Network-based Spatio-temporal Mathematical Models of Alzheimer's Disease Progression and their Validation Against PET-SUVR Imaging Data

Alzheimer's disease is the most common neurodegenerative disorder. Its pathological development is connected with the misfolding and accumulation of two toxic proteins: amyloid-beta and tau proteins. Mathematical models provide a valuable quantitative tool for monitoring disease progression. In this work, we proposed and compare a novel framework where the spatio-temporal dynamics of amyloid-beta and tau proteins is modeled based on employing either three-dimensional patient-specific geometries or through reduced network-based models defined on the brain connectome. More specifically, a high-fidelity biophysical model is proposed on three-dimensional brain geometries reconstructed from magnetic resonance imaging, whereas a network-based reduced formulation is defined on the brain connectome. For both approaches, a suitable numerical discretisation is proposed. A sensitivity analysis is presented to quantify the influence of model parameters on protein concentration patterns as well as compare the quality of the predictions. For both approaches, the results are validated against PET-SUVR clinical data using 18FAZD4694 for amyloid-beta and 18FMK6240 for tau protein. The results indicate that the three-dimensional model provides the most accurate and biologically consistent description of the disease progression, but remains computationally demanding. On the other hand, the reduced graph-based model is cheaper, but it is not always able to achieve reliable results.

==> Images/AB061_vs_Braakstages.tex <==
\begin{tikzpicture}
\begin{axis}[
    width= 1\textwidth,
    height=0.8\textwidth,
    xmin=-0.2, xmax=6.3,
    ymin=-0.05, ymax=1.2,
    xtick      = {0,1,2,3,4,5,6},
    ytick      = {0,0.5,1},
    xticklabels= {0,I,II,III,IV,V,VI},
    xticklabel style={font=\scriptsize, yshift=-3pt},
    yticklabel style={font=\scriptsize, xshift=-3pt},
    xlabel     = {\scriptsize PET-based Braak stage},
    ylabel     = {\scriptsize $\langle c_h \rangle [-]$},
    title       = {\Abeta average in the neocortex}
    % xlabel style={font=\scriptsize, at={(axis description cs:0.5,-0.20)}, anchor=north},
    % ylabel style={font=\scriptsize, at={(axis description cs:-0.14,0.5)}, anchor=south},
    axis x line=bottom,
    axis y line=left,
    axis line style={black},
    tick align=outside,
    tick style={black},
    grid=none
]

\addplot+[
  only marks,
  color = black,
  mark=*,
  mark options={fill=teal},
  mark size=2.2pt,
  error bars/.cd, y dir=both, y explicit
] table[x=x, y=y,
  y error plus=eyp,   % verso l'alto
  y error minus=eym,  % verso il basso
  col sep=space
]{
  x     y       eyp    eym
  0   0.11     0.0   0.
  1   0.27     0.   0.
  2   0.61     0.   0.
  3   0.90     0.   0.
  4   0.985    0.   0.
  5   0.997    0.   0.
  6   0.999    0.   0.
};

\addplot[black, densely dotted, thick, domain=-0.2:6.3] {0.28};

\node[anchor=west] at (axis cs:5.1,0.33)
  {\textcolor{teal}{\tiny \textit{$A\beta^{+}$}}};
\end{axis}
\end{tikzpicture}


==> Tikz/AB_3D2Dgraph.tex <==
\definecolor{cA}{HTML}{1A1AFF} 
\definecolor{cB}{HTML}{3385CC} 
\definecolor{cC}{HTML}{3399B3} 
\definecolor{cD}{HTML}{33B38F} 
\definecolor{cE}{HTML}{006633}
\definecolor{cF}{HTML}{66CC66}
\definecolor{cG}{HTML}{FFD700}
\definecolor{cH}{HTML}{CC5500} 

\pgfplotsset{
  mysolid/.style={no marks, line width=1.5pt, solid},
  mydashed/.style={no marks, line width=1.5pt, dotted,smooth},
  mydashdot/.style={no marks, line width=1.5pt, dash pattern=on 7pt off 3pt},
  /pgf/number format/read comma as period,
  table/trim cells=true
}

\begin{tikzpicture}
\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
    width       = 3.00in, 
    height      = 3.00in,
    xmin        = 0.00, 
    xmax        = 40.0,
    ymin        = 0.00, 
    ymax        = 1.00,
    ytick       = {0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
    xtick       = {0, 10, 20, 30, 40},
    xlabel      = {$t\,[\mathrm{years}]$},
    ylabel      = {$\langle c_h \rangle$ [-]},
    axis lines  = left,
    tick pos    = left,
    grid        = both,
    grid style  = {opacity=0.3},
    tick align  = outside,
    tick style  = {black},
    title style = {font=\bfseries},
    title       = {\Abeta averaged concentrations},
    legend columns      = 2,
    legend style        = {at={(0.99,0.33)},legend cell align=left, draw=white!15!black, column sep=0.1cm},
    yticklabel style    = {
    /pgf/number format/.cd, 
    fixed, 
    fixed zerofill, 
    precision=1},
]

\addlegendimage{empty legend}
\addlegendentry{\hspace{-0.85cm}$\alpha=0.08$}

\addlegendimage{empty legend}
\addlegendentry{\hspace{-0.85cm}$\alpha=0.27$}

\addplot+[mysolid,  color=cA]
  table[x=Time, y={avg(c)}, col sep=comma]
  {data/media_pesata_abeta_008.csv};
\addlegendentry{3D}

\addplot+[mysolid,  color=cB]
  table[x=Time, y={avg(c)}, col sep=comma]
  {data/media_pesata_abeta_027.csv};
\addlegendentry{3D}


\addplot+[mydashdot, color=cA]
  table[header=false, x index=0, y index=2, col sep=semicolon]
  {data/abeta_2d_008.csv};
\addlegendentry{2D}

\addplot+[mydashdot, color=cB]
  table[header=false, x index=0, y index=2, col sep=semicolon]
  {data/abeta_2d_027.csv};
\addlegendentry{2D}


\addplot+[mydashed,  color=cA]
    table[x=Time_years, y=Weighted_mean, col sep=comma] 
  {data/weighted_abeta_008_Brain.csv};
\addlegendentry{0D}

\addplot+[mydashed,  color=cB]
    table[x=Time_years, y=Weighted_mean, col sep=comma] 
  {data/weighted_abeta_027_Brain.csv};
\addlegendentry{0D}

\nextgroupplot[
    width       = 3.00in, 
    height      = 3.00in,
    xmin        = 0.00, 
    xmax        = 20.0,
    ymin        = 0.00, 
    ymax        = 1.00,
    ytick       = {0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
    xtick       = {0, 5, 10, 15, 20},
    xlabel      = {$t\,[\mathrm{years}]$},
    %ylabel      = {$\langle c_h \rangle$ [-]},
    axis lines  = left,
    tick pos    = left,
    grid        = both,
    grid style  = {opacity=0.3},
    tick align  = outside,
    tick style  = {black},
    title style = {font=\bfseries},
    title       = {\Abeta averaged concentrations},
    legend columns      = 2,
    legend style        = {at={(0.99,0.33)},legend cell align=left, draw=white!15!black, column sep=0.1cm},
    yticklabel style    = {
    /pgf/number format/.cd, 
    fixed, 
    fixed zerofill, 
    precision=1},
]

\addlegendimage{empty legend}
\addlegendentry{\hspace{-0.85cm}$\alpha=0.61$}

\addlegendimage{empty legend}
\addlegendentry{\hspace{-0.85cm}$\alpha=1.24$}


\addplot+[mysolid,  color=cC]
  table[x=Time, y={avg(c)}, col sep=comma]
  {data/media_pesata_abeta_061.csv};
\addlegendentry{3D}

\addplot+[mysolid,  color=cD]
  table[x=Time, y={avg(c)}, col sep=comma]
  {data/media_pesata_abeta_123.csv};
\addlegendentry{3D}


\addplot+[mydashdot, color=cC]
  table[header=false, x index=0, y index=2, col sep=semicolon]
  {data/abeta_2d_061.csv};
\addlegendentry{2D}

\addplot+[mydashdot, color=cD,restrict y to domain=0:1]
  table[header=false, x index=0, y index=2,
  col sep=semicolon,
    ]{data/abeta_2d_124.csv};
\addlegendentry{2D}


\addplot+[mydashed,  color=cC]
    table[x=Time_years, y=Weighted_mean, col sep=comma] 
  {data/weighted_abeta_061_Brain.csv};
\addlegendentry{0D}
 
 \addplot+[mydashed,  color=cD]
    table[x=Time_years, y=Weighted_mean, col sep=comma] 
  {data/weighted_abeta_124_Brain.csv};
\addlegendentry{0D}

\nextgroupplot[
    width       = 3.00in, 
    height      = 3.00in,
    xmin        = 0.00, 
    xmax        = 10.0,
    ymin        = 0.00, 
    ymax        = 1.00,
    ytick       = {0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
    xtick       = {0, 2.5, 5, 7.5, 10},
    xlabel      = {$t\,[\mathrm{years}]$},
    %ylabel      = {$\langle c_h \rangle$ [-]},
    axis lines  = left,
    tick pos    = left,
    grid        = both,
    grid style  = {opacity=0.3},
    tick align  = outside,
    tick style  = {black},
    title style = {font=\bfseries},
    title       = {\Abeta averaged concentrations},
    legend columns      = 2,
    legend style        = {at={(0.99,0.33)},legend cell align=left, draw=white!15!black, column sep=0.1cm},
    yticklabel style    = {
    /pgf/number format/.cd, 
    fixed, 
    fixed zerofill, 
    precision=1},
]

\addlegendimage{empty legend}
\addlegendentry{\hspace{-0.85cm}$\alpha=2.18$}

\addlegendimage{empty legend}
\addlegendentry{\hspace{-0.85cm}$\alpha=3.87$}


\addplot+[mysolid,  color=cE]
  table[x=Time, y={avg(c)}, col sep=comma]
  {data/media_pesata_abeta_218.csv};
\addlegendentry{3D}

\addplot+[mysolid,  color=cF]
  table[x=Time, y={avg(c)}, col sep=comma]
  {data/media_pesata_abeta_387.csv};
\addlegendentry{3D}


\addplot+[mydashdot, color=cE]
  table[header=false, x index=0, y index=2, col sep=semicolon]
  {data/abeta_2d_218.csv};
\addlegendentry{2D}

\addplot+[mydashdot, color=cF]
  table[header=false, x index=0, y index=2, col sep=semicolon]
  {data/abeta_2d_387.csv};
\addlegendentry{2D}


\addplot+[mydashed,  color=cE]
    table[x=Time_years, y=Weighted_mean, col sep=comma] 
  {data/weighted_abeta_218_Brain.csv};
\addlegendentry{0D}

\addplot+[mydashed,  color=cF]
    table[x=Time_years, y=Weighted_mean, col sep=comma] 
  {data/weighted_abeta_387_Brain.csv};
\addlegendentry{0D}


\nextgroupplot[
    width       = 3.00in, 
    height      = 3.00in,
    xmin        = 0.00, 
    xmax        = 5.00,
    ymin        = 0.00, 
    ymax        = 1.00,
    ytick       = {0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
    xtick       = {0, 1.25, 2.5, 3.75, 5},
    xlabel      = {$t\,[\mathrm{years}]$},
    %ylabel      = {$\langle c_h \rangle$ [-]},
    axis lines  = left,
    tick pos    = left,
    grid        = both,
    grid style  = {opacity=0.3},
    tick align  = outside,
    tick style  = {black},
    title style = {font=\bfseries},
    title       = {\Abeta averaged concentrations},
    legend columns      = 2,
    legend style        = {at={(0.99,0.33)},legend cell align=left, draw=white!15!black, column sep=0.1cm},
    yticklabel style    = {
    /pgf/number format/.cd, 
    fixed, 
    fixed zerofill, 
    precision=1},
]

\addlegendimage{empty legend}
\addlegendentry{\hspace{-0.85cm}$\alpha=6.30$}

\addlegendimage{empty legend}
\addlegendentry{\hspace{-0.85cm}$\alpha=8.54$}


\addplot+[mysolid,  color=cG]
  table[x=Time, y={avg(c)}, col sep=comma]
  {data/media_pesata_abeta_63.csv};
\addlegendentry{3D}

\addplot+[mysolid,  color=cH]
  table[x=Time, y={avg(c)}, col sep=comma]
  {data/media_pesata_abeta_85.csv};
\addlegendentry{3D}


\addplot+[mydashdot, color=cG]
  table[header=false, x index=0, y index=2, col sep=semicolon]
  {data/abeta_2d_630.csv};
\addlegendentry{2D}

\addplot+[mydashdot, color=cH]
  table[header=false, x index=0, y index=2, col sep=semicolon]
  {data/abeta_2d_854.csv};
\addlegendentry{2D}


\addplot+[mydashed,  color=cG]
    table[x=Time_years, y=Weighted_mean, col sep=comma] 
  {data/weighted_abeta_63_Brain.csv};
\addlegendentry{0D}

\addplot+[mydashed,  color=cH]
    table[x=Time_years, y=Weighted_mean, col sep=comma] 
  {data/weighted_abeta_85_Brain.csv};
\addlegendentry{0D}

\end{groupplot}
\end{tikzpicture}


==> Tikz/BraakStages_tau_Comparison.tex <==
\definecolor{braakII}{HTML}{3c6e91}
\definecolor{braakIII}{HTML}{5a9abf}
\definecolor{braakIV}{HTML}{87b8b4}
\definecolor{braakV}{HTML}{c39774}
\definecolor{braakVI}{HTML}{a05a2c}

\pgfplotsset{
  mysolid/.style={no marks, line width=1.5pt, solid},
  mydashed/.style={no marks, line width=1.5pt, dotted,smooth},
  mydashdot/.style={no marks, line width=1.5pt, dash pattern=on 7pt off 3pt},
  /pgf/number format/read comma as period,
  table/trim cells=true
}

\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
    width       = 5.00in, 
    height      = 3.00in,
    xmin        = 0.00, 
    xmax        = 30.0,
    ymin        = 0.00, 
    ymax        = 1.00,
    ytick       = {0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
    xtick       = {0, 10, 20, 30},
    xlabel      = {$t\,[\mathrm{years}]$},
    ylabel      = {$\langle c_h \rangle$ [-]},
    axis lines  = left,
    tick pos    = left,
    grid        = both,
    grid style  = {opacity=0.3},
    tick align  = outside,
    tick style  = {black},
    title style = {font=\bfseries},
    title       = {High-fidelity discretization (3D)},
    legend style        = {at={(0.99,0.45)},legend cell align=left, draw=white!15!black, column sep=0.1cm},
    yticklabel style    = {
    /pgf/number format/.cd, 
    fixed, 
    fixed zerofill, 
    precision=1},
]

\addplot+[no marks, line width=1.5pt, color=braakII]
  table[x=Time, y={avg(c)}, col sep=comma] {data/media_pesata_B1_t07.csv};
\addlegendentry{Braak II}

\addplot+[no marks, line width=1.5pt, color=braakIII]
  table[x=Time, y={avg(c)}, col sep=comma] {data/media_pesata_B3_t07.csv};
\addlegendentry{Braak III}

\addplot+[no marks, line width=1.5pt, color=braakIV]
  table[x=Time, y={avg(c)}, col sep=comma] {data/media_pesata_B4_t07.csv}; 
\addlegendentry{Braak IV}

\addplot+[no marks, line width=1.5pt, color=braakV]
  table[x=Time, y={avg(c)}, col sep=comma] {data/media_pesata_B5_t07.csv};
\addlegendentry{Braak V}

\addplot+[no marks, line width=1.5pt, color=braakVI]
  table[x=Time, y={avg(c)}, col sep=comma] {data/media_pesata_B6_t07.csv};
\addlegendentry{Braak VI}

\nextgroupplot[
    width       = 5.00in, 
    height      = 3.00in,
    xmin        = 0.00, 
    xmax        = 30.0,
    ymin        = 0.00, 
    ymax        = 1.00,
    ytick       = {0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
    xtick       = {0, 10, 20, 30},
    xlabel      = {$t\,[\mathrm{years}]$},
    %ylabel      = {$\langle c_h \rangle$ [-]},
    axis lines  = left,
    tick pos    = left,
    grid        = both,
    grid style  = {opacity=0.3},
    tick align  = outside,
    tick style  = {black},
    title style = {font=\bfseries},
    title       = {Reduced order discretization (graph)},
    legend columns      = 2,
    legend style        = {at={(0.99,0.33)},legend cell align=left, draw=white!15!black, column sep=0.1cm},
    yticklabel style    = {
    /pgf/number format/.cd, 
    fixed, 
    fixed zerofill, 
    precision=1},
]

\addplot+[no marks, solid, line width=1.5pt, color={rgb,1:red,0.235;green,0.431;blue,0.569}]
    table [x index=0, y index=1, col sep=comma, header=true, unbounded coords=discard] {data/weighted_tau07_Brain_braak2.csv};
%\addlegendentry{Braak II}
\addplot+[no marks, solid, line width=1.5pt, color={rgb,1:red,0.353;green,0.604;blue,0.749}]
    table [x index=0, y index=1, col sep=comma, header=true, unbounded coords=discard] {data/weighted_tau07_Brain_braak3.csv};
%  \addlegendentry{Braak III}
\addplot+[no marks, solid, line width=1.5pt, color={rgb,1:red,0.529;green,0.722;blue,0.706}]
    table [x index=0, y index=1, col sep=comma, header=true, unbounded coords=discard] {data/weighted_tau07_Brain_braak4.csv};
%\addlegendentry{Braak IV}
\addplot+[no marks, solid, line width=1.5pt, color={rgb,1:red,0.765;green,0.592;blue,0.455}]
    table [x index=0, y index=1, col sep=comma, header=true, unbounded coords=discard] {data/weighted_tau07_Brain_braak5.csv};
%\addlegendentry{Braak V}
\addplot+[no marks, solid, line width=1.5pt, color={rgb,1:red,0.627;green,0.353;blue,0.173}]
    table [x index=0, y index=1, col sep=comma, header=true, unbounded coords=discard] {data/weighted_tau07_Brain_braak6.csv};
%\addlegendentry{Braak VI}

\end{groupplot}
\end{tikzpicture}


==> Tikz/Tau_3D2Dgraph.tex <==
\definecolor{cA}{HTML}{1A1AFF} 
\definecolor{cB}{HTML}{3385CC} 
\definecolor{cC}{HTML}{3399B3} 
\definecolor{cD}{HTML}{33B38F} 
\definecolor{cE}{HTML}{006633}
\definecolor{cF}{HTML}{66CC66}
\definecolor{cG}{HTML}{FFD700}
\definecolor{cH}{HTML}{CC5500} 

\pgfplotsset{
  mysolid/.style={no marks, line width=1.5pt, solid},
  mydashed/.style={no marks, line width=1.5pt, dotted,smooth},
  mydashdot/.style={no marks, line width=1.5pt, dash pattern=on 7pt off 3pt},
  /pgf/number format/read comma as period,
  table/trim cells=true
}

\begin{tikzpicture}
\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
    width       = 3.00in, 
    height      = 3.00in,
    xmin        = 0.00, 
    xmax        = 40.0,
    ymin        = 0.00, 
    ymax        = 1.00,
    ytick       = {0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
    xtick       = {0, 10, 20, 30, 40},
    xlabel      = {$t\,[\mathrm{years}]$},
    ylabel      = {$\langle c_h \rangle$ [-]},
    axis lines  = left,
    tick pos    = left,
    grid        = both,
    grid style  = {opacity=0.3},
    tick align  = outside,
    tick style  = {black},
    title style = {font=\bfseries},
    title       = {\tauP averaged concentrations},
    legend columns      = 2,
    legend style        = {at={(0.52,0.99)},legend cell align=left, draw=white!15!black, column sep=0.1cm},
    yticklabel style    = {
    /pgf/number format/.cd, 
    fixed, 
    fixed zerofill, 
    precision=1},
]

\addlegendimage{empty legend}
\addlegendentry{\hspace{-0.85cm}$\alpha=0.20$}

\addlegendimage{empty legend}
\addlegendentry{\hspace{-0.85cm}$\alpha=0.37$}

\addplot+[mysolid,  color=cA]
  table[x=Time, y={avg(c)}, col sep=comma]
  {data/media_pesata_tau_020.csv};
\addlegendentry{3D}

\addplot+[mysolid,  color=cB]
  table[x=Time, y={avg(c)}, col sep=comma]
  {data/media_pesata_tau_036.csv};
\addlegendentry{3D}

\addplot+[mydashdot, color=cA]
  table[header=false, x index=0, y index=1, col sep=semicolon]
  {data/Tau2d_02.csv};
\addlegendentry{2D}

\addplot+[mydashdot, color=cB]
  table[header=false, x index=0, y index=1, col sep=semicolon]
  {data/Tau2d_036.csv};
\addlegendentry{2D}


\addplot+[mydashed,  color=cA]
    table[x=Time_years, y=Weighted_mean, col sep=comma] 
  {data/weighted_tau_020_Brain.csv};
\addlegendentry{0D}

\addplot+[mydashed,  color=cB]
    table[x=Time_years, y=Weighted_mean, col sep=comma] 
  {data/weighted_tau_037_Brain.csv};
\addlegendentry{0D}

\nextgroupplot[
    width       = 3.00in, 
    height      = 3.00in,
    xmin        = 0.00, 
    xmax        = 40.0,
    ymin        = 0.00, 
    ymax        = 1.00,
    ytick       = {0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
    xtick       = {0, 10, 20, 30, 40},
    xlabel      = {$t\,[\mathrm{years}]$},
    %ylabel      = {$\langle c_h \rangle$ [-]},
    axis lines  = left,
    tick pos    = left,
    grid        = both,
    grid style  = {opacity=0.3},
    tick align  = outside,
    tick style  = {black},
    title style = {font=\bfseries},
    title       = {\tauP averaged concentrations},
    legend columns      = 2,
    legend style        = {at={(0.99,0.33)},legend cell align=left, draw=white!15!black, column sep=0.1cm},
    yticklabel style    = {
    /pgf/number format/.cd, 
    fixed, 
    fixed zerofill, 
    precision=1},
]

\addlegendimage{empty legend}
\addlegendentry{\hspace{-0.85cm}$\alpha=0.52$}

\addlegendimage{empty legend}
\addlegendentry{\hspace{-0.85cm}$\alpha=0.70$}


\addplot+[mysolid,  color=cC]
  table[x=Time, y={avg(c)}, col sep=comma]
  {data/media_pesata_tau_052.csv};
\addlegendentry{3D}

\addplot+[mysolid,  color=cD]
  table[x=Time, y={avg(c)}, col sep=comma]
  {data/media_pesata_tau_070.csv};
\addlegendentry{3D}


\addplot+[mydashdot, color=cC]
  table[header=false, x index=0, y index=1, col sep=semicolon]
  {data/Tau2d_0518.csv};
\addlegendentry{2D}

\addplot+[mydashdot, color=cD,restrict y to domain=0:1]
  table[header=false, x index=0, y index=1, col sep=semicolon,
    ]{data/Tau2d_07.csv};
\addlegendentry{2D}


\addplot+[mydashed,  color=cC]
    table[x=Time_years, y=Weighted_mean, col sep=comma] 
  {data/weighted_tau_052_Brain.csv};
\addlegendentry{0D}
 
 \addplot+[mydashed,  color=cD]
    table[x=Time_years, y=Weighted_mean, col sep=comma] 
  {data/weighted_tau_070_Brain.csv};
\addlegendentry{0D}

\nextgroupplot[
    width       = 3.00in, 
    height      = 3.00in,
    xmin        = 0.00, 
    xmax        = 20.0,
    ymin        = 0.00, 
    ymax        = 1.00,
    ytick       = {0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
    xtick       = {0, 5, 10, 15, 20},
    xlabel      = {$t\,[\mathrm{years}]$},
    %ylabel      = {$\langle c_h \rangle$ [-]},
    axis lines  = left,
    tick pos    = left,
    grid        = both,
    grid style  = {opacity=0.3},
    tick align  = outside,
    tick style  = {black},
    title style = {font=\bfseries},
    title       = {\tauP averaged concentrations},
    legend columns      = 2,
    legend style        = {at={(0.99,0.33)},legend cell align=left, draw=white!15!black, column sep=0.1cm},
    yticklabel style    = {
    /pgf/number format/.cd, 
    fixed, 
    fixed zerofill, 
    precision=1},
]

\addlegendimage{empty legend}
\addlegendentry{\hspace{-0.85cm}$\alpha=0.98$}

\addlegendimage{empty legend}
\addlegendentry{\hspace{-0.85cm}$\alpha=1.33$}


\addplot+[mysolid,  color=cE]
  table[x=Time, y={avg(c)}, col sep=comma]
  {data/media_pesata_tau_097.csv};
\addlegendentry{3D}

\addplot+[mysolid,  color=cF]
  table[x=Time, y={avg(c)}, col sep=comma]
  {data/media_pesata_tau_132.csv};
\addlegendentry{3D}


\addplot+[mydashdot, color=cE]
  table[header=false, x index=0, y index=1, col sep=semicolon]
  {data/Tau2d_097.csv};
\addlegendentry{2D}

\addplot+[mydashdot, color=cF]
  table[header=false, x index=0, y index=2, col sep=semicolon]
  {data/tau_2d_133.csv};
\addlegendentry{2D}


\addplot+[mydashed,  color=cE]
    table[x=Time_years, y=Weighted_mean, col sep=comma] 
  {data/weighted_tau_098_Brain.csv};
\addlegendentry{0D}

\addplot+[mydashed,  color=cF]
    table[x=Time_years, y=Weighted_mean, col sep=comma] 
  {data/weighted_tau_133_Brain.csv};
\addlegendentry{0D}


\nextgroupplot[
    width       = 3.00in, 
    height      = 3.00in,
    xmin        = 0.00, 
    xmax        = 15.00,
    ymin        = 0.00, 
    ymax        = 1.00,
    ytick       = {0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
    xtick       = {0, 3.75, 7.5, 11.25, 15},
    xlabel      = {$t\,[\mathrm{years}]$},
    %ylabel      = {$\langle c_h \rangle$ [-]},
    axis lines  = left,
    tick pos    = left,
    grid        = both,
    grid style  = {opacity=0.3},
    tick align  = outside,
    tick style  = {black},
    title style = {font=\bfseries},
    title       = {\tauP averaged concentrations},
    legend columns      = 2,
    legend style        = {at={(0.99,0.33)},legend cell align=left, draw=white!15!black, column sep=0.1cm},
    yticklabel style    = {
    /pgf/number format/.cd, 
    fixed, 
    fixed zerofill, 
    precision=1},
]

\addlegendimage{empty legend}
\addlegendentry{\hspace{-0.85cm}$\alpha=1.89$}

\addlegendimage{empty legend}
\addlegendentry{\hspace{-0.85cm}$\alpha=2.57$}


\addplot+[mysolid,  color=cG]
  table[x=Time, y={avg(c)}, col sep=comma]
  {data/media_pesata_tau_189.csv};
\addlegendentry{3D}

\addplot+[mysolid,  color=cH]
  table[x=Time, y={avg(c)}, col sep=comma]
  {data/media_pesata_tau_257.csv};
\addlegendentry{3D}


\addplot+[mydashdot, color=cG]  
    table[header=false, x index=0, y index=1, col sep=semicolon]
    {data/Tau2d_189.csv};
\addlegendentry{2D}

\addplot+[mydashdot, color=cH]
  table[header=false, x index=0, y index=1, col sep=semicolon]
  {data/Tau2d_257.csv};
\addlegendentry{2D}


\addplot+[mydashed,  color=cG]
    table[x=Time_years, y=Weighted_mean, col sep=comma] 
  {data/weighted_tau_189_Brain.csv};
\addlegendentry{0D}

\addplot+[mydashed,  color=cH]
    table[x=Time_years, y=Weighted_mean, col sep=comma] 
  {data/weighted_tau_257_Brain.csv};
\addlegendentry{0D}

\end{groupplot}
\end{tikzpicture}

